Dynamic phenotypes as criteria for model discrimination: fold-change detection in R. sphaeroides

The chemotaxis pathway of the bacterium Rhodobacter sphaeroides has many similarities to the well-studied pathway in Escherichia coli. It exhibits robust adaptation and has several homologues of the latter's chemotaxis proteins. Recent theoretical results have been able to correctly predict that the chemotactic response of Escherichia coli exhibits the same output behavior in response to scaled ligand inputs, a dynamic property known as fold-change detection (FCD), or input-scale invariance. In this paper, we present theoretical assumptions on the R. sphaeroides chemotaxis sensing dynamics that can be analytically shown to yield FCD behavior in a specific ligand concentration range. Based on these assumptions, we construct two models of the full chemotaxis pathway that are able to reproduce experimental time-series data from earlier studies. To test the validity of our assumptions, we propose a series of experiments in which our models predict robust FCD behavior where earlier models do not. In this way, we illustrate how a dynamic phenotype such as FCD can be used for the purposes of discriminating between two models that reproduce the same experimental time-series data.

==> model_II_schematic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{model_II_schematic.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10036,5305)(574,-6469)
%  METADATA <id>66</id> 
\put(1006,-1471){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
%  METADATA <id>69</id> 
\put(1198,-5111){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Membrane\\receptors\end{tabular}}%
}}}}}
%  METADATA <id>227</id> 
\put(3391,-3460){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{L}$}%
}}}}
%  METADATA <id>225</id> 
\put(2551,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}LTI}%
}}}}
%  METADATA <id>328</id> 
\put(6811,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Chem.\\proteins\end{tabular}}%
}}}}
%  METADATA <id>329</id> 
\put(2461,-5026){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Chem.\\proteins\end{tabular}}%
}}}}}
%  METADATA <id>332</id> 
\put(1681,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>333</id> 
\put(6226,-3871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{a}$}%
}}}}
%  METADATA <id>334</id> 
\put(4299,-3691){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Cytoplasmic\\receptors\end{tabular}}%
}}}}
\end{picture}%


==> model_I_schematic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{model_I_schematic.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10036,5305)(806,-6469)
%  METADATA <id>343</id> 
\put(1238,-1471){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
%  METADATA <id>344</id> 
\put(1430,-5111){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Membrane\\receptors\end{tabular}}%
}}}}}
%  METADATA <id>345</id> 
\put(4665,-3648){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Cytoplasmic\\receptors\end{tabular}}%
}}}}
%  METADATA <id>357</id> 
\put(7036,-3646){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Chem.\\proteins\end{tabular}}%
}}}}
%  METADATA <id>358</id> 
\put(2640,-4992){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Chem.\\proteins\end{tabular}}%
}}}}}
%  METADATA <id>364</id> 
\put(1921,-4906){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>366</id> 
\put(6436,-3826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{a}$}%
}}}}
\end{picture}%


==> rhodo_phos_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rhodo_phos_3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12515,10034)(429,-9387)
%  METADATA <id>198</id> 
\put(5009,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A$_{2}$}%
}}}}
%  METADATA <id>199</id> 
\put(5954,-2746){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A$_{2}$}%
}}}}
%  METADATA <id>200</id> 
\put(4844,-5671){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A$_{3}$A$_{4}$}%
}}}}
%  METADATA <id>203</id> 
\put(5774,-6376){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A$_{3}$A$_{4}$}%
}}}}
%  METADATA <id>206</id> 
\put(8512, 21){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B$_{1}$}%
}}}}
%  METADATA <id>207</id> 
\put(9457,-714){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B$_{1}$}%
}}}}
%  METADATA <id>208</id> 
\put(8557,-7554){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B$_{2}$}%
}}}}
%  METADATA <id>209</id> 
\put(9502,-8289){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B$_{2}$}%
}}}}
%  METADATA <id>210</id> 
\put(8564,-5656){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Y$_{6}$}%
}}}}
%  METADATA <id>211</id> 
\put(9502,-6384){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Y$_{6}$}%
}}}}
%  METADATA <id>214</id> 
\put(8560,-3762){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Y$_{4}$}%
}}}}
%  METADATA <id>215</id> 
\put(9498,-4490){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Y$_{4}$}%
}}}}
%  METADATA <id>216</id> 
\put(8549,-1891){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Y$_{3}$}%
}}}}
%  METADATA <id>217</id> 
\put(9494,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Y$_{3}$}%
}}}}
%  METADATA <id>218</id> 
\put(6434,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}P}%
}}}}
%  METADATA <id>220</id> 
\put(6457,-6054){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}P}%
}}}}
%  METADATA <id>221</id> 
\put(9997,-6084){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}P}%
}}}}
%  METADATA <id>222</id> 
\put(9982,-4164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}P}%
}}}}
%  METADATA <id>223</id> 
\put(9982,-2304){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}P}%
}}}}
%  METADATA <id>224</id> 
\put(9967,-384){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}P}%
}}}}
%  METADATA <id>233</id> 
\put(9967,-7959){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}P}%
}}}}
%  METADATA <id>257</id> 
\put(5071,-931){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
%  METADATA <id>266</id> 
\put(1156,-7741){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Possible flagellum control signals}%
}}}}
%  METADATA <id>267</id> 
\put(1201,-8866){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Phosphorylation system}%
}}}}
%  METADATA <id>268</id> 
\put(1201,-9300){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receptor activation/de-activation}%
}}}}
%  METADATA <id>277</id> 
\put(11576,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}To flagellum}%
}}}}
%  METADATA <id>282</id> 
\put(1152,-8373){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{l}Possible methylation and\\de-methylation reactions\end{tabular}}%
}}}}
%  METADATA <id>488</id> 
\put(5041,-4456){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{L}$}%
}}}}
%  METADATA <id>497</id> 
\put(5565,-449){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}R$_{2}$}%
}}}}
%  METADATA <id>519</id> 
\put(2731,124){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\begin{tabular}{c}Membrane cluster\end{tabular}}%
}}}}
%  METADATA <id>525</id> 
\put(2816,-1510){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Active receptors\end{tabular}}%
}}}}
%  METADATA <id>529</id> 
\put(2736,-380){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Inactive receptors\end{tabular}}%
}}}}
%  METADATA <id>549</id> 
\put(2731,-3345){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\begin{tabular}{c}Cytoplasmic cluster\end{tabular}}%
}}}}
%  METADATA <id>552</id> 
\put(2816,-4979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Active receptors\end{tabular}}%
}}}}
%  METADATA <id>554</id> 
\put(2736,-3849){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Inactive receptors\end{tabular}}%
}}}}
%  METADATA <id>561</id> 
\put(5547,-3901){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}R$_{3}$}%
}}}}
\end{picture}%


==> rhodo_schematic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rhodo_schematic.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8764,3098)(698,-4834)
%  METADATA <id>14</id> 
\put(4163,-3250){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Transduction}%
}}}}
%  METADATA <id>18</id> 
\put(2513,-3235){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Sensing}%
}}}}
%  METADATA <id>20</id> 
\put(6218,-3265){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Actuation}%
}}}}
%  METADATA <id>22</id> 
\put(2731,-4501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}CheB$_{1}$-P / CheB$_{2}$-P \\ demethylation feedback\end{tabular}}%
}}}}
%  METADATA <id>30</id> 
\put(945,-3168){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Ligand \\ (input)\end{tabular}}%
}}}}
%  METADATA <id>33</id> 
\put(7912,-3168){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Flagellar motor \\ (output)\end{tabular}}%
}}}}
%  METADATA <id>37</id> 
\put(2581,-1909){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Receptor activity regulation\\by chemotaxis proteins\end{tabular}}%
}}}}
\end{picture}%


==> upstream_downstream.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{upstream_downstream.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6330,4315)(1621,-4653)
%  METADATA <id>2</id> 
\put(3961,-1741){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{array}{l}\dot{m}=F(a,w),  \; a=G(m,L) \\  \dot{\tilde{m}}=\tilde{F}(\tilde{a},\tilde{w}),  \;\tilde{a}=\tilde{G}(\tilde{m},\tilde{L}) \\ \dot{\xi}=A\xi+B(u)L^{\nu}, \; \tilde{L}=C\xi + D(u)L^{\nu}  \end{array}$}%
}}}}
%  METADATA <id>5</id> 
\put(4846,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{array}{c}\dot{\mathbf{x}}=H(\mathbf{x},a,\tilde{a})   \end{array}$}%
}}}}
%  METADATA <id>14</id> 
\put(2281,-2476){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left[\begin{array}{c}w(\mathbf{x}) \\ \tilde{w}(\mathbf{x})  \\ u(\mathbf{x},a)  \end{array}\right]$}%
}}}}
%  METADATA <id>17</id> 
\put(7936,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left[\begin{array}{c} a \\ \tilde{a} \end{array}\right]$}%
}}}}
%  METADATA <id>19</id> 
\put(4681,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}Chemotaxis protein\\phosphotransfer\end{tabular}}%
}}}}
%  METADATA <id>21</id> 
\put(4081,-841){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receptor methylation and activity}%
}}}}
%  METADATA <id>24</id> 
\put(1636,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}External ligand $L$}%
}}}}
\end{picture}%

